Prepotentials in N=2 Supersymmetric SU(3) YM-Theory with Massless Hypermultiplets

We explicitly determine the instanton corrections to the prepotential for N=2 supersymmetric SU(3) Yang-Mills theory with massless hypermultiplets in the weak coupling regions $u\to\infty$ and $v\to\infty$. We construct the Picard-Fuchs equations for $N_f<6$ and calculate the monodromies using Picard-Lefschetz theorem for $N_f=2,4$. For all $N_f<6$ the instanton corrections to the prepotential are determined using the relation between $Tr <\phi^2>$ and the prepotential.

==> cyc.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=cyc.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6789,4335)(424,-3808)
\put(1726,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_2$}}}
\put(5176,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_2$}}}
\put(1726,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_1$}}}
\put(3151,239){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_1$}}}
\end{picture}


==> vcyc.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vcyc.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6617,5583)(151,-4858)
\put(976,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_6$}}}
\put(4201,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_2$}}}
\put(6151,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_4$}}}
\put(6151,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_3$}}}
\put(4201,389){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_1$}}}
\put(151,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_5$}}}
\end{picture}


==> vcyc2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vcyc2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00041700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6692,3885)(76,-3133)
\put(5701,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_5$}}}
\put( 76,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_1$}}}
\put(4201,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_6$}}}
\put(5701,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_3$}}}
\put(4201,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_4$}}}
\put(2701,464){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu_2$}}}
\end{picture}

